Secure estimator design for Lur'e-type systems with nonuniformly and synchronously sampled measurements under attacks [extended version]

Motivated by the need for real-time health monitoring of power distribution grids, we propose a secure state estimator design for continuous time Lur'e type systems with non-uniformly and synchronously sampled outputs which have potentially been maliciously corrupted. The secure state estimator provides state estimates with accuracy independent of the sensor attack, when less than half of the sensors are under attack and when all inter-sample times are upper bounded. We show convergence of the state estimation error under an impulsive system framework and provide an upper bound on the estimation error that is independent of the attack signals. The stability conditions are formulated as linear matrix inequalities, which can be used to design the observer parameters. We demonstrate the capabilities of the proposed secure state estimator on a low-voltage power distribution grid.

==> Figures/errorplot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}
\path[use as bounding box] (0,0) rectangle (7,6.4);

\begin{axis}[%
width=7.5cm,
height=1cm,
at={(0cm,5.2cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-2,
ymax=2,
ylabel style={font=\color{mycolor2},at={(axis description cs:-0.05,0.5)}},
ylabel={$\tilde{x}_1$ $(W)$},
ytick={-2,0,2},
xtick=\empty,
tick label style={font=\scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5e-07	2.79933549944283e-08\\
5e-07	5.59867329881051e-08\\
7.5e-07	8.39801339810253e-08\\
1e-06	1.11973557973191e-07\\
1e-06	1.11973557973191e-07\\
1.25e-06	-9.3371689576355e-08\\
1.5e-06	3.40479373969773e-07\\
1.75e-06	3.40478809469388e-07\\
2e-06	3.40478053427336e-07\\
3.25e-06	3.4047140009428e-07\\
4.5e-06	3.40459958228081e-07\\
5.75e-06	3.4044372783456e-07\\
7e-06	3.40422708919205e-07\\
1.325e-05	3.40245786722613e-07\\
1.95e-05	3.39949152368868e-07\\
2.575e-05	3.39532806596936e-07\\
3.2e-05	3.38996750148357e-07\\
6.325e-05	3.34520833617175e-07\\
9.45e-05	3.27052261051876e-07\\
0.00012575	3.16591124885357e-07\\
0.000157	3.03137517526121e-07\\
0.00031325	1.90985647399375e-07\\
0.0004695	4.03586027097891e-09\\
0.00062575	-2.57700291406496e-07\\
0.000782	-5.94211255221244e-07\\
0.00156325	-3.39798392082202e-06\\
0.0023445	-8.06939402390322e-06\\
0.00312575	-1.46069975072022e-05\\
0.003907	-2.30093503099799e-05\\
0.00781325	-9.2941810934416e-05\\
0.0117195	-0.000209276394164182\\
0.01562575	-0.000371832590339738\\
0.019532	-0.000580429885379985\\
0.03906325	-0.00230771186689749\\
0.0585945	-0.00515894357928914\\
0.07812575	-0.00911156133606905\\
0.097657	-0.0141429915596163\\
0.148135153711234	-0.0319835859858282\\
0.198613307422467	-0.0564897159661868\\
0.249091461133701	-0.087272058307331\\
0.299569614844934	-0.123940417993797\\
0.383812746168345	-0.197179835918146\\
0.468055877491755	-0.283920427092127\\
0.552299008815166	-0.169638169950019\\
0.636542140138576	-0.186584398824465\\
0.727406855103932	-0.202869829047046\\
0.818271570069288	-0.217292991694279\\
0.909136285034644	-0.230048166741028\\
1.000001	-0.241319946824262\\
1.000001	-0.241319946824262\\
1.09086571496536	-0.25671366653944\\
1.18173042993071	-0.270490245012752\\
1.27259514489607	-0.282838629498116\\
1.36345985986142	-0.293934839434542\\
1.44759514489607	-0.303254033225443\\
1.53173042993071	-0.311781025550829\\
1.61586571496536	-0.319605452400282\\
1.700001	-0.326813475097225\\
1.700001	-0.326813475097225\\
1.750001	1.93285930785186\\
1.800001	-0.629898749357949\\
1.850001	-0.595250072600265\\
1.900001	-0.560204880532524\\
1.900001	-0.560204880532524\\
1.950001	-0.531335960451997\\
2.000001	-0.0850047542375592\\
2.050001	0.0205659061921324\\
2.100001	0.119416089937829\\
2.20000100000001	0.297955103540062\\
2.30000100000002	-0.27601228479034\\
2.40000100000002	-0.17970172617288\\
2.50000100000003	-0.0708131521573705\\
2.50000100000003	-0.0708131521573705\\
2.60000100000004	-0.0517145338768046\\
2.70000100000004	-0.00920039108797255\\
2.80000100000005	0.0558318064699392\\
2.90000100000006	0.142270867095391\\
2.90000100000006	0.142270867095391\\
3.00000100000006	0.143161953463618\\
3.10000100000007	-0.152170576556955\\
3.20000100000008	-0.0962373507621805\\
3.30000100000008	-0.0581770984839807\\
3.45000100000008	-0.0302472587027296\\
3.60000100000007	-0.0321346381275731\\
3.75000100000006	-0.0583972226688303\\
3.90000100000006	-0.103582829353002\\
3.90000100000006	-0.103582829353002\\
4.05000100000005	-0.336880305311368\\
4.20000100000004	-0.553818717185564\\
4.35000100000004	-0.753296950570785\\
4.50000100000003	0.364953093463185\\
4.57500100000004	0.169455061529504\\
4.65000100000004	-0.011845448270293\\
4.72500100000005	-0.179946623384581\\
4.80000100000006	-0.335825633102218\\
4.80000100000006	-0.335825633102218\\
4.87500100000006	-0.492232756465739\\
4.95000100000007	-0.637736293838884\\
5.02500100000008	-0.773351114405045\\
5.10000100000009	0.156269577584823\\
5.15000100000009	0.169466493891008\\
5.2000010000001	0.182100247517042\\
5.25000100000011	0.194201776191647\\
5.30000100000011	0.20580109128997\\
5.30000100000011	0.20580109128997\\
5.35000100000012	-1.26413520509854\\
5.40000100000013	0.398444911666928\\
5.45000100000013	0.367705758166153\\
5.50000100000014	0.333536108113634\\
5.70000100000013	0.16102415149669\\
5.90000100000013	-0.0713784227051235\\
6.10000100000012	-0.363588665383759\\
6.30000100000011	-0.710963925417673\\
6.30000100000011	-0.710963925417673\\
6.47500100000011	0.490206023393256\\
6.65000100000011	0.982077456652746\\
6.82500100000011	-0.326899134886759\\
7.00000100000011	0.0730454951715842\\
7.00000100000011	0.0730454951715842\\
7.05000100000011	0.190932549511935\\
7.10000100000011	0.302056882433746\\
7.15000100000011	0.406769794489328\\
7.20000100000011	0.505414333729448\\
7.20000100000011	0.505414333729448\\
7.25000100000011	0.602112022984784\\
7.30000100000011	0.693248294652591\\
7.35000100000011	0.779155762614096\\
7.40000100000011	-0.150123245527027\\
7.50000100000011	-0.175033853568834\\
7.60000100000011	-0.197350590621625\\
7.70000100000011	-0.217349349542758\\
7.80000100000011	-0.235295258878295\\
7.80000100000011	-0.235295258878295\\
7.90000100000011	-0.252905744630255\\
8.00000100000011	1.57018856539372\\
8.10000100000011	-0.460654312548456\\
8.20000100000011	-0.403745653815236\\
8.20000100000014	-0.403745653815236\\
8.20000100000017	-0.403745653815207\\
8.2000010000002	-0.403745653815207\\
8.20000100000023	-0.40374565381515\\
8.20000100000023	-0.40374565381515\\
8.25023872863042	-0.382409970340973\\
8.30047645726061	0.011735642550434\\
8.3507141858908	0.111804827179867\\
8.40095191452099	0.205337612570588\\
8.60071418589083	-0.167710296771645\\
8.80047645726067	0.021630660421522\\
9.0002387286305	0.267546373463517\\
9.20000100000034	0.570345774738485\\
9.20000100000034	0.570345774738485\\
9.39976327137018	0.522233281502224\\
9.59952554274001	0.593415751135865\\
9.79928781410985	0.760854396656853\\
9.99905008547969	0.999688153762946\\
10.0242878141099	1.03363762460367\\
10.04952554274	1.06829690200417\\
10.0747632713702	1.10362076785803\\
10.1000010000003	-0.843295286705704\\
10.1000010000003	-0.843295286705704\\
10.1252387286305	-0.86795872000463\\
10.1504764572607	-0.895249187797532\\
10.1757141858908	-0.925029393990624\\
10.200951914521	-0.957163520293463\\
10.3007141858909	-0.275760167956697\\
10.4004764572607	-0.182169287050368\\
10.5002387286306	-0.391459398328223\\
10.6000010000005	-0.586429483581682\\
10.6000010000005	-0.586429483581682\\
10.6997632713703	-0.345242540470807\\
10.7995255427402	0.0621700322494547\\
10.89928781411	-0.177594636427671\\
10.9990500854799	-0.393913513884712\\
11.1492878141101	-0.681940151472389\\
11.2995255427402	0.160877124480891\\
11.4497632713704	0.197129439468483\\
11.6000010000006	0.367379621078697\\
11.6000010000006	0.367379621078697\\
11.7502387286307	0.296053119950585\\
11.9004764572609	0.191483392082034\\
12.0507141858911	0.0517838438363469\\
12.2009519145212	-0.123467447452896\\
12.2257141858911	-0.155712909447743\\
12.250476457261	-0.18889014545735\\
12.2752387286308	-0.222992831141568\\
12.3000010000007	-0.25801379056702\\
12.3000010000007	-0.25801379056702\\
12.3247632713705	-0.252541551433779\\
12.3495255427404	-0.248996996687822\\
12.3742878141103	-0.247343864862358\\
12.3990500854801	-0.247545672721401\\
12.4242878141103	-0.249619487214034\\
12.4495255427405	-0.253538942240851\\
12.4747632713706	-0.259266289265696\\
12.5000010000008	0.859323085512784\\
12.5000010000008	0.859323085512784\\
12.525238728631	0.709884785143203\\
12.5504764572611	0.565343091141784\\
12.5757141858913	0.214523648940855\\
12.6009519145215	0.161407666096949\\
12.7257141858913	-0.284747467907806\\
12.8504764572612	-0.354436559930107\\
12.975238728631	-0.459158217042798\\
13.1000010000009	-0.592904732872924\\
13.1000010000009	-0.592904732872924\\
13.2000010000009	-0.548597516330833\\
13.3000010000009	-0.0494799047988579\\
13.4000010000009	0.162332688286256\\
13.5000010000009	0.362287986352982\\
13.5000010000009	0.362287986352982\\
13.6000010000009	0.34023344586862\\
13.7000010000009	0.326808915778216\\
13.8000010000009	0.320072530313553\\
13.9000010000009	0.318198760125426\\
14.0500010000009	0.320818190485625\\
14.200001000001	0.325459171978764\\
14.350001000001	0.327666672124195\\
14.500001000001	0.32361156367773\\
14.500001000001	0.32361156367773\\
14.637500975001	1.16784924766648\\
14.775000950001	-0.341021367762153\\
14.9125009250009	-0.226354973867842\\
15.0500009000009	-0.0880941718767758\\
15.1375009250009	0.0130405711489061\\
15.225000950001	0.12472813734604\\
15.312500975001	0.247056823463538\\
15.400001000001	0.379947082754114\\
15.400001000001	0.379947082754114\\
15.487501025001	0.358845426819983\\
15.5750010500011	0.361536150420278\\
15.6625010750011	0.386320703716365\\
15.7500011000011	0.431453181580736\\
15.7875010750012	0.456582038226799\\
15.8250010500012	0.484980570733313\\
15.8625010250012	0.516510733270991\\
15.9000010000013	0.551033498037299\\
15.9000010000013	0.551033498037299\\
15.9375009750013	0.53264356857116\\
15.9750009500013	0.51903432424524\\
16.0125009250013	0.509986207163166\\
16.0500009000014	0.505281967273959\\
16.1525008750013	0.5128539782486\\
16.2550008500013	-0.147186385334209\\
16.3575008250013	-1.00827287938935\\
16.4600008000013	0.307672982935472\\
16.5625007750012	0.0631279878501658\\
16.6650007500012	-0.153750667584852\\
16.7675007250012	-0.346120017206346\\
16.8700007000011	-0.51689954185079\\
16.8775007750012	-0.528622295051647\\
16.8850008500013	-0.540244841883833\\
16.8925009250014	-0.551768128688849\\
16.9000010000015	-0.563193096723623\\
16.9000010000015	-0.563193096723623\\
16.9075010750016	-0.577639727599674\\
16.9150011500017	-0.5919660470786\\
16.9225012250017	-0.60617318372536\\
16.9300013000018	-0.620262258205031\\
16.9675016750023	-0.68897543618472\\
17.0050020500027	-0.754900636364084\\
17.0425024250032	-0.818169231302065\\
17.0800028000036	-0.878908124965108\\
17.1575027750036	-0.99694050596807\\
17.2350027500035	0.192706185212302\\
17.3125027250035	0.209325772948148\\
17.3900027000034	0.224712923717107\\
17.442502275003	0.234500074454758\\
17.4950018500026	0.243815250257228\\
17.5475014250021	0.252692509379642\\
17.6000010000017	0.261164234910694\\
17.6000010000017	0.261164234910694\\
17.6500010000018	0.268954075552529\\
17.7000010000018	-1.61307420020904\\
17.7500010000019	0.530184000079629\\
17.8000010000019	0.493897009998335\\
17.8000010000019	0.493897009998335\\
17.850001000002	0.467700379741927\\
17.900001000002	0.438827406953209\\
17.9500010000021	0.407103720656778\\
18.0000010000021	0.372373933629774\\
18.0550009750021	0.330536544548522\\
18.110000950002	0.284739551314345\\
18.165000925002	0.234852125700314\\
18.220000900002	0.180770084923466\\
18.2650009250019	0.133345704648633\\
18.3100009500019	0.0830296366279981\\
18.3550009750019	0.0298020722268575\\
18.4000010000019	-0.0263456298368396\\
18.4000010000019	-0.0263456298368396\\
18.4400009750019	-0.0274749784504706\\
18.4800009500018	-0.0329295035604389\\
18.5200009250018	-0.0426140378963282\\
18.5600009000017	-0.0564299703430891\\
18.6000008750017	-0.0742754464503435\\
18.6400008500016	-0.0960458769770867\\
18.6800008250016	-0.121633447149662\\
18.7200008000015	-0.150926984075312\\
18.7400008500017	-0.166927914264875\\
18.7600009000019	-0.183812277651043\\
18.780000950002	-0.201565368200733\\
18.8000010000022	-0.220172285489781\\
18.8000010000022	-0.220172285489781\\
18.8200010500023	-0.216380378590344\\
18.8400011000025	-0.213876529444718\\
18.8600011500026	-0.21263598792973\\
18.8800012000028	-0.212634004540917\\
18.9100011750027	0.563772373594105\\
18.9400011500027	0.196705361931976\\
18.9700011250026	0.135315473832577\\
19.0000011000026	0.0769234572607047\\
19.0300010750025	0.0214357614556349\\
19.0600010500024	-0.0312392967247774\\
19.0900010250024	-0.281172583702784\\
19.1200010000023	-0.300220924077223\\
19.1500009750023	-0.321333819133002\\
19.1800009500022	-0.344428235932824\\
19.2100009250022	-0.369421209452256\\
19.2400009000021	-0.396229822360908\\
19.2700008750021	-0.424771255690445\\
19.300000850002	-0.454962902307159\\
19.330000825002	-0.486722299386642\\
19.3600008000019	-0.519967118748674\\
19.3900007750018	-0.554615216406049\\
19.4200007500018	-0.590584738235073\\
19.4500007250017	-0.627794077375125\\
19.4800007000017	-0.666161874353698\\
19.5100006750016	-0.70560706483008\\
19.5400006500016	-0.746048976328455\\
19.5700006250015	-0.787407308979539\\
19.6000006000015	-0.829602144600351\\
19.6300005750014	-0.872553991927759\\
19.6600005500014	-0.916183873288119\\
19.6900005250013	-0.960413326941442\\
19.7200005000013	-1.00516442420648\\
19.7400006250015	-1.03525027847918\\
19.7600007500018	-1.06551082530156\\
19.7800008750021	-1.09592343343764\\
19.8000010000024	0.809003954899921\\
19.8000010000024	0.809003954899921\\
19.8050009750023	0.813831682184102\\
19.8100009500023	0.81873553624844\\
19.8150009250022	0.823714430593142\\
19.8200009000021	0.828767281553581\\
19.8250008750021	0.833893008308351\\
19.830000850002	0.839090532899149\\
19.835000825002	0.844358780220844\\
19.8400008000019	0.84969667801964\\
19.8450007750018	0.85510315690091\\
19.8500007500018	0.860577150348533\\
19.8550007250017	0.866117594716158\\
19.8600007000017	0.871723429225739\\
19.8650006750016	0.877393595975377\\
19.8700006500015	0.88312703995787\\
19.8750006250015	0.888922709053276\\
19.8800006000014	0.894779554027792\\
19.8850005750014	0.90069652854153\\
19.8900005500013	0.906672589166391\\
19.8950005250012	0.91270669537974\\
19.9000005000012	0.918797809563856\\
19.9050004750011	0.924944897013333\\
19.9100004500011	0.931146925952532\\
19.915000425001	0.937402867530238\\
19.9200004000009	0.943711695819559\\
19.9250003750009	0.950072387825259\\
19.9300003500008	0.956483923500386\\
19.9350003250008	0.962945285742208\\
19.9400003000007	0.969455460392396\\
19.9450002750006	0.976013436244216\\
19.9500002500006	0.982618205058557\\
19.9550002250005	0.989268761560837\\
19.9600002000005	0.995964103441736\\
19.9650001750004	1.00270323136404\\
19.9700001500003	1.00948514897813\\
19.9750001250003	1.01630886291989\\
19.9800001000002	1.02317338281183\\
19.9850000750002	1.03007772126975\\
19.9900000500001	1.03702089391753\\
19.9950000250001	1.04400191938616\\
20	1.05101981931509\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1e-06	-2\\
1e-06	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.000001	-2\\
1.000001	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.700001	-2\\
1.700001	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.900001	-2\\
1.900001	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.50000100000003	-2\\
2.50000100000003	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.90000100000006	-2\\
2.90000100000006	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
3.90000100000006	-2\\
3.90000100000006	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
4.80000100000006	-2\\
4.80000100000006	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
5.30000100000011	-2\\
5.30000100000011	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
6.30000100000011	-2\\
6.30000100000011	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.00000100000011	-2\\
7.00000100000011	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.20000100000011	-2\\
7.20000100000011	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.80000100000011	-2\\
7.80000100000011	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
8.20000100000014	-2\\
8.20000100000014	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
9.20000100000034	-2\\
9.20000100000034	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.1000010000003	-2\\
10.1000010000003	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.6000010000005	-2\\
10.6000010000005	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
11.6000010000006	-2\\
11.6000010000006	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.3000010000007	-2\\
12.3000010000007	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.5000010000008	-2\\
12.5000010000008	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.1000010000009	-2\\
13.1000010000009	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.5000010000009	-2\\
13.5000010000009	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
14.500001000001	-2\\
14.500001000001	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.400001000001	-2\\
15.400001000001	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.9000010000013	-2\\
15.9000010000013	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
16.9000010000015	-2\\
16.9000010000015	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.6000010000017	-2\\
17.6000010000017	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.8000010000019	-2\\
17.8000010000019	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.4000010000019	-2\\
18.4000010000019	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.8000010000022	-2\\
18.8000010000022	2\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
19.8000010000024	-2\\
19.8000010000024	2\\
};
\end{axis}

\begin{axis}[%
width=7.5cm,
height=1cm,
at={(0cm,3.9cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-3,
ymax=3,
ylabel style={font=\color{mycolor2},at={(axis description cs:-0.05,0.5)}},
ylabel={$\tilde{x}_{2}$ $(W)$},
xtick=\empty,
tick label style={font=\scriptsize},
ytick={-3,0,3},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5e-07	3.79244432632637e-08\\
5e-07	7.58491781087832e-08\\
7.5e-07	1.13774204536537e-07\\
1e-06	1.51699522546441e-07\\
1e-06	1.51699522546441e-07\\
1.25e-06	3.61166881536915e-07\\
1.5e-06	-5.16504294503766e-07\\
1.75e-06	-5.16504402988608e-07\\
2e-06	-5.16504609181161e-07\\
3.25e-06	-5.16507105757769e-07\\
4.5e-06	-5.16512045022803e-07\\
5.75e-06	-5.16519426973811e-07\\
7e-06	-5.16529251607105e-07\\
1.325e-05	-5.16615014887318e-07\\
1.95e-05	-5.16761844733668e-07\\
2.575e-05	-5.1696974073985e-07\\
3.2e-05	-5.17238702493761e-07\\
6.325e-05	-5.194994832005e-07\\
9.45e-05	-5.23286846448607e-07\\
0.00012575	-5.28600741260196e-07\\
0.000157	-5.35441116651311e-07\\
0.00031325	-5.92538418000069e-07\\
0.0004695	-6.87790087106066e-07\\
0.00062575	-8.21189751892826e-07\\
0.000782	-9.92731040275197e-07\\
0.00156325	-2.42233882753046e-06\\
0.0023445	-4.80453149696858e-06\\
0.00312575	-8.13851272260524e-06\\
0.003907	-1.2423486272034e-05\\
0.00781325	-4.80853767294009e-05\\
0.0117195	-0.000107402694458802\\
0.01562575	-0.000190276016163282\\
0.019532	-0.000296605974956066\\
0.03906325	-0.00117662964314791\\
0.0585945	-0.00262819759583621\\
0.07812575	-0.00463895457536445\\
0.097657	-0.00719657436808596\\
0.148135153711234	-0.0162526431082064\\
0.198613307422467	-0.0286683927163338\\
0.249091461133701	-0.0442343245632202\\
0.299569614844934	-0.0627417250412172\\
0.383812746168345	-0.0996136325586647\\
0.468055877491755	-0.143148956366126\\
0.552299008815166	0.590170563644705\\
0.636542140138576	0.603476026089766\\
0.727406855103932	0.60224251265997\\
0.818271570069288	0.587268102372263\\
0.909136285034644	0.560919236738812\\
1.000001	0.525482340831132\\
1.000001	0.525482340831132\\
1.09086571496536	0.654617916834468\\
1.18173042993071	0.763423265117211\\
1.27259514489607	0.855266095077525\\
1.36345985986142	0.933294146005892\\
1.44759514489607	0.996000589515063\\
1.53173042993071	1.05177449220122\\
1.61586571496536	1.10234448600448\\
1.700001	1.14933852790949\\
1.700001	1.14933852790949\\
1.750001	-1.58297866410152\\
1.800001	-0.298184487248079\\
1.850001	-0.280444740221299\\
1.900001	-0.262575758270657\\
1.900001	-0.262575758270657\\
1.950001	-0.247925904600038\\
2.000001	-0.686797891424362\\
2.050001	-0.24291950493398\\
2.100001	0.175390360847018\\
2.20000100000001	0.940608869444418\\
2.30000100000002	-0.119827668623373\\
2.40000100000002	-0.0718788895055127\\
2.50000100000003	-0.017791293583457\\
2.50000100000003	-0.017791293583457\\
2.60000100000004	-0.00963024358873099\\
2.70000100000004	0.0105126497412584\\
2.80000100000005	0.0420884814537885\\
2.90000100000006	0.0844480910425318\\
2.90000100000006	0.0844480910425318\\
3.00000100000006	0.0831579554039195\\
3.10000100000007	-0.41957368359067\\
3.20000100000008	-0.147241744733265\\
3.30000100000008	0.0750879431084854\\
3.45000100000008	0.327191165238219\\
3.60000100000007	0.495435799505742\\
3.75000100000006	0.593781587467191\\
3.90000100000006	0.63601198746241\\
3.90000100000006	0.63601198746241\\
4.05000100000005	-0.417264803113248\\
4.20000100000004	-1.34617333093011\\
4.35000100000004	-2.1624672280897\\
4.50000100000003	2.26882943458924\\
4.57500100000004	2.25641843436532\\
4.65000100000004	2.25051596957093\\
4.72500100000005	2.24762005300985\\
4.80000100000006	2.24443849594394\\
4.80000100000006	2.24443849594394\\
4.87500100000006	2.05932710771458\\
4.95000100000007	1.8812540615076\\
5.02500100000008	1.7064901005167\\
5.10000100000009	-0.414195787563017\\
5.15000100000009	-0.504116472893998\\
5.2000010000001	-0.591868756933877\\
5.25000100000011	-0.677783740532618\\
5.30000100000011	-0.762175139507463\\
5.30000100000011	-0.762175139507463\\
5.35000100000012	0.975270714016688\\
5.40000100000013	0.177940956213206\\
5.45000100000013	0.162774634897687\\
5.50000100000014	0.145896874541563\\
5.70000100000013	0.0606269281511231\\
5.90000100000013	-0.0542094264995399\\
6.10000100000012	-0.198370402619446\\
6.30000100000011	-0.369245893493456\\
6.30000100000011	-0.369245893493456\\
6.47500100000011	-1.57853949998002\\
6.65000100000011	-1.2132242679539\\
6.82500100000011	-2.03645734323248\\
7.00000100000011	-2.42611454524888\\
7.00000100000011	-2.42611454524888\\
7.05000100000011	-2.30087452758991\\
7.10000100000011	-2.19649687707896\\
7.15000100000011	-2.11129899847974\\
7.20000100000011	-2.04363138010314\\
7.20000100000011	-2.04363138010314\\
7.25000100000011	-1.93670077087339\\
7.30000100000011	-1.84681827039731\\
7.35000100000011	-1.7722652861197\\
7.40000100000011	0.329970877924666\\
7.50000100000011	0.468179652847255\\
7.60000100000011	0.585251324139307\\
7.70000100000011	0.685036795362521\\
7.80000100000011	0.771188087912094\\
7.80000100000011	0.771188087912094\\
7.90000100000011	0.893319109269612\\
8.00000100000011	-1.20945517969778\\
8.10000100000011	-0.213640440907113\\
8.20000100000011	-0.185013446057894\\
8.20000100000014	-0.185013446057894\\
8.20000100000017	-0.185013446057894\\
8.2000010000002	-0.185013446057894\\
8.20000100000023	-0.185013446057894\\
8.20000100000023	-0.185013446057894\\
8.25023872863042	-0.174403315936274\\
8.30047645726061	-0.211415439247503\\
8.3507141858908	0.205546033448456\\
8.40095191452099	0.598107061707879\\
8.60071418589083	-0.0678294913123523\\
8.80047645726067	0.025974176242471\\
9.0002387286305	0.147593822781914\\
9.20000100000034	0.29694309099267\\
9.20000100000034	0.29694309099267\\
9.39976327137018	0.267106377442644\\
9.59952554274001	0.299043404146545\\
9.79928781410985	0.380191890302939\\
9.99905008547969	0.497065100773568\\
10.0242878141099	0.513670053258977\\
10.04952554274	0.530619204813036\\
10.0747632713702	0.547889606002002\\
10.1000010000003	2.81699207502616\\
10.1000010000003	2.81699207502616\\
10.1252387286305	2.70599546249107\\
10.1504764572607	2.59953943184537\\
10.1757141858908	2.49746907478875\\
10.200951914521	2.3996324192979\\
10.3007141858909	1.91290494023776\\
10.4004764572607	0.0363024156168876\\
10.5002387286306	-0.804711968735489\\
10.6000010000005	-1.57208330196737\\
10.6000010000005	-1.57208330196737\\
10.6997632713703	-0.678226634254315\\
10.7995255427402	1.92842922760539\\
10.89928781411	1.77043822973107\\
10.9990500854799	1.63550087234475\\
11.1492878141101	1.45382436503087\\
11.2995255427402	-0.496338630433399\\
11.4497632713704	-0.714213755099422\\
11.6000010000006	0.163553736819097\\
11.6000010000006	0.163553736819097\\
11.7502387286307	0.128722305781025\\
11.9004764572609	0.0772081094060013\\
12.0507141858911	0.00819346737404203\\
12.2009519145212	-0.0783874284001627\\
12.2257141858911	-0.0943063543425637\\
12.250476457261	-0.110679938082455\\
12.2752387286308	-0.12750482880773\\
12.3000010000007	-0.144777239459188\\
12.3000010000007	-0.144777239459188\\
12.3247632713705	-0.141386554689802\\
12.3495255427404	-0.138999124868405\\
12.3742878141103	-0.137594027916975\\
12.3990500854801	-0.137150323498958\\
12.4242878141103	-0.137663873532915\\
12.4495255427405	-0.13912935730886\\
12.4747632713706	-0.141525661699262\\
12.5000010000008	0.18844380901146\\
12.5000010000008	0.18844380901146\\
12.525238728631	0.119678507758834\\
12.5504764572611	0.0518006674716673\\
12.5757141858913	0.524225206587715\\
12.6009519145215	0.315008080155479\\
12.7257141858913	-0.149933573432691\\
12.8504764572612	-0.183355635407167\\
12.975238728631	-0.234498557532717\\
13.1000010000009	-0.300153219599082\\
13.1000010000009	-0.300153219599082\\
13.2000010000009	-0.275518777870403\\
13.3000010000009	-0.698793521032613\\
13.4000010000009	0.137297794728255\\
13.5000010000009	0.905080107503153\\
13.5000010000009	0.905080107503153\\
13.6000010000009	0.857294451965004\\
13.7000010000009	0.826110449816269\\
13.8000010000009	0.8078536342083\\
13.9000010000009	0.799082903289758\\
14.0500010000009	0.796793313363537\\
14.200001000001	0.799185150889969\\
14.350001000001	0.798009627766874\\
14.500001000001	0.786196644796519\\
14.500001000001	0.786196644796519\\
14.637500975001	0.248823533683378\\
14.775000950001	-0.157504341494985\\
14.9125009250009	-0.0996836912001982\\
15.0500009000009	-0.0303997687322521\\
15.1375009250009	0.0200729771991632\\
15.225000950001	0.0756606733666558\\
15.312500975001	0.136397922409458\\
15.400001000001	0.202233658160651\\
15.400001000001	0.202233658160651\\
15.487501025001	0.189443684958803\\
15.5750010500011	0.188999483729333\\
15.6625010750011	0.199938976647786\\
15.7500011000011	0.221287194014053\\
15.7875010750012	0.233378315167215\\
15.8250010500012	0.247124333859119\\
15.8625010250012	0.262451035434538\\
15.9000010000013	0.279283927477564\\
15.9000010000013	0.279283927477564\\
15.9375009750013	0.269140265250911\\
15.9750009500013	0.261488874165451\\
16.0125009250013	0.256208654696252\\
16.0500009000014	0.253180328200415\\
16.1525008750013	0.255445435748584\\
16.2550008500013	1.02924908704996\\
16.3575008250013	0.990905461794313\\
16.4600008000013	1.79197592080826\\
16.5625007750012	2.00976484355495\\
16.6650007500012	2.25807897665759\\
16.7675007250012	2.52727380418068\\
16.8700007000011	2.80817328374417\\
16.8775007750012	2.82894774065871\\
16.8850008500013	2.84973531149978\\
16.8925009250014	2.8705327569247\\
16.9000010000015	2.89133685470881\\
16.9000010000015	2.89133685470881\\
16.9075010750016	2.86742254871486\\
16.9150011500017	2.84386008689114\\
16.9225012250017	2.82064353718739\\
16.9300013000018	2.79776700560679\\
16.9675016750023	2.68828078284076\\
17.0050020500027	2.58643276532385\\
17.0425024250032	2.49152860597709\\
17.0800028000036	2.40289641347877\\
17.1575027750036	2.23683107400802\\
17.2350027500035	-0.441969555356224\\
17.3125027250035	-0.551553026125077\\
17.3900027000034	-0.653051159637641\\
17.442502275003	-0.718056375301614\\
17.4950018500026	-0.780584704320233\\
17.5475014250021	-0.841082335832141\\
17.6000010000017	-0.899969620998945\\
17.6000010000017	-0.899969620998945\\
17.6500010000018	-0.957114093231951\\
17.7000010000018	1.32477967546043\\
17.7500010000019	0.244318215566182\\
17.8000010000019	0.226099840467668\\
17.8000010000019	0.226099840467668\\
17.850001000002	0.213081179540495\\
17.900001000002	0.198734634712764\\
17.9500010000021	0.182974844999308\\
18.0000010000021	0.165726313492314\\
18.0550009750021	0.144955155218497\\
18.110000950002	0.122228138394178\\
18.165000925002	0.0974837131028039\\
18.220000900002	0.0706739597360979\\
18.2650009250019	0.0471778406108569\\
18.3100009500019	0.0222626002274637\\
18.3550009750019	-0.00407925471967019\\
18.4000010000019	-0.0318495878690328\\
18.4000010000019	-0.0318495878690328\\
18.4400009750019	-0.031623470164277\\
18.4800009500018	-0.0336314098638013\\
18.5200009250018	-0.0378168640355625\\
18.5600009000017	-0.0441219791620142\\
18.6000008750017	-0.0524877127207333\\
18.6400008500016	-0.0628541446670283\\
18.6800008250016	-0.0751601341081027\\
18.7200008000015	-0.0893432226137918\\
18.7400008500017	-0.0971188440885555\\
18.7600009000019	-0.105339812368015\\
18.780000950002	-0.113998029937477\\
18.8000010000022	-0.123085322153912\\
18.8000010000022	-0.123085322153912\\
18.8200010500023	-0.120746156289272\\
18.8400011000025	-0.119075024597407\\
18.8600011500026	-0.118058038280566\\
18.8800012000028	-0.117681353915287\\
18.9100011750027	0.0853481280271922\\
18.9400011500027	0.496075131039504\\
18.9700011250026	0.247544527910435\\
19.0000011000026	0.00887475033684382\\
19.0300010750025	-0.220248336145346\\
19.0600010500024	-0.440130537459936\\
19.0900010250024	-0.14894303116111\\
19.1200010000023	-0.158131366930405\\
19.1500009750023	-0.168364930989156\\
19.1800009500022	-0.179599170141458\\
19.2100009250022	-0.191789730365642\\
19.2400009000021	-0.204892438913362\\
19.2700008750021	-0.218863331668999\\
19.300000850002	-0.23365871592361\\
19.330000825002	-0.249235117192455\\
19.3600008000019	-0.265549267922076\\
19.3900007750018	-0.282558133686692\\
19.4200007500018	-0.30021897011061\\
19.4500007250017	-0.318489285627031\\
19.4800007000017	-0.337326836286543\\
19.5100006750016	-0.356689650433729\\
19.5400006500016	-0.376536079232476\\
19.5700006250015	-0.396824774299276\\
19.6000006000015	-0.417514688082406\\
19.6300005750014	-0.438565096660078\\
19.6600005500014	-0.45993564334276\\
19.6900005250013	-0.481586330059116\\
19.7200005000013	-0.503477522748625\\
19.7400006250015	-0.51818597013353\\
19.7600007500018	-0.532972332118419\\
19.7800008750021	-0.547825165121182\\
19.8000010000024	-2.81123329438175\\
19.8000010000024	-2.81123329438175\\
19.8050009750023	-2.78889864774239\\
19.8100009500023	-2.76673095790969\\
19.8150009250022	-2.74472899183522\\
19.8200009000021	-2.72289152149048\\
19.8250008750021	-2.70121732386829\\
19.830000850002	-2.67970518099838\\
19.835000825002	-2.65835387988881\\
19.8400008000019	-2.63716221250257\\
19.8450007750018	-2.61612897575897\\
19.8500007500018	-2.59525297154867\\
19.8550007250017	-2.57453300667706\\
19.8600007000017	-2.55396789284134\\
19.8650006750016	-2.53355644663199\\
19.8700006500015	-2.51329748954737\\
19.8750006250015	-2.49318984793865\\
19.8800006000014	-2.47323235298779\\
19.8850005750014	-2.45342384070889\\
19.8900005500013	-2.43376315196221\\
19.8950005250012	-2.41424913240093\\
19.9000005000012	-2.39488063244983\\
19.9050004750011	-2.3756565073063\\
19.9100004500011	-2.35657561695439\\
19.915000425001	-2.33763682611269\\
19.9200004000009	-2.31883900421403\\
19.9250003750009	-2.3001810254064\\
19.9300003500008	-2.28166176856629\\
19.9350003250008	-2.26328011724848\\
19.9400003000007	-2.24503495966621\\
19.9450002750006	-2.22692518869206\\
19.9500002500006	-2.20894970187089\\
19.9550002250005	-2.19110740137114\\
19.9600002000005	-2.17339719396566\\
19.9650001750004	-2.15581799103256\\
19.9700001500003	-2.13836870856758\\
19.9750001250003	-2.1210482671371\\
19.9800001000002	-2.10385559185937\\
19.9850000750002	-2.08678961240554\\
19.9900000500001	-2.06984926301132\\
19.9950000250001	-2.05303348243163\\
20	-2.03634121392247\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1e-06	-3\\
1e-06	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.000001	-3\\
1.000001	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.700001	-3\\
1.700001	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.900001	-3\\
1.900001	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.50000100000003	-3\\
2.50000100000003	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.90000100000006	-3\\
2.90000100000006	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
3.90000100000006	-3\\
3.90000100000006	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
4.80000100000006	-3\\
4.80000100000006	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
5.30000100000011	-3\\
5.30000100000011	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
6.30000100000011	-3\\
6.30000100000011	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.00000100000011	-3\\
7.00000100000011	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.20000100000011	-3\\
7.20000100000011	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.80000100000011	-3\\
7.80000100000011	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
8.20000100000014	-3\\
8.20000100000014	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
9.20000100000034	-3\\
9.20000100000034	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.1000010000003	-3\\
10.1000010000003	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.6000010000005	-3\\
10.6000010000005	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
11.6000010000006	-3\\
11.6000010000006	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.3000010000007	-3\\
12.3000010000007	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.5000010000008	-3\\
12.5000010000008	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.1000010000009	-3\\
13.1000010000009	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.5000010000009	-3\\
13.5000010000009	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
14.500001000001	-3\\
14.500001000001	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.400001000001	-3\\
15.400001000001	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.9000010000013	-3\\
15.9000010000013	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
16.9000010000015	-3\\
16.9000010000015	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.6000010000017	-3\\
17.6000010000017	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.8000010000019	-3\\
17.8000010000019	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.4000010000019	-3\\
18.4000010000019	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.8000010000022	-3\\
18.8000010000022	3\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
19.8000010000024	-3\\
19.8000010000024	3\\
};
\end{axis}

\begin{axis}[%
width=7.5cm,
height=1cm,
at={(0cm,2.6cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-6,
ymax=6,
ylabel style={font=\color{mycolor2},at={(axis description cs:-0.05,0.5)}},
ylabel={$\tilde{x}_3$ $(W)$},
ytick={-6,0,6},
xtick=\empty,
tick label style={font=\scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5e-07	5.03976435150871e-08\\
5e-07	1.00795577520032e-07\\
7.5e-07	1.51193802014763e-07\\
1e-06	2.015923169992e-07\\
1e-06	2.015923169992e-07\\
1.25e-06	-1.66263759431185e-07\\
1.5e-06	-3.50959140998702e-07\\
1.75e-06	-3.50961570353922e-07\\
2e-06	-3.50965007054607e-07\\
3.25e-06	-3.50997300731251e-07\\
4.5e-06	-3.51054778007052e-07\\
5.75e-06	-3.51137438850906e-07\\
7e-06	-3.5124528323163e-07\\
1.325e-05	-3.5216225709872e-07\\
1.95e-05	-3.53708814717724e-07\\
2.575e-05	-3.55884952196977e-07\\
3.2e-05	-3.58690665644792e-07\\
6.325e-05	-3.82162736200977e-07\\
9.45e-05	-4.21373622203503e-07\\
0.00012575	-4.76322837178553e-07\\
0.000157	-5.4700989465372e-07\\
0.00031325	-1.1364957929836e-06\\
0.0004695	-2.11935478288024e-06\\
0.00062575	-3.49552605522635e-06\\
0.000782	-5.2649488008899e-06\\
0.00156325	-2.00087063076532e-05\\
0.0023445	-4.45746292764976e-05\\
0.00312575	-7.89551165640834e-05\\
0.003907	-0.000123142567020382\\
0.00781325	-0.00049091822170777\\
0.0117195	-0.00110272778226353\\
0.01562575	-0.00195762110561865\\
0.019532	-0.00305464803184674\\
0.03906325	-0.0121385158195939\\
0.0585945	-0.027133200067633\\
0.07812575	-0.0479199409397481\\
0.097657	-0.0743799303123462\\
0.148135153711234	-0.168201156280341\\
0.198613307422467	-0.297072897671217\\
0.249091461133701	-0.458946426751748\\
0.299569614844934	-0.651768566323987\\
0.383812746168345	-1.0368907194465\\
0.468055877491755	-1.49299248250557\\
0.552299008815166	-0.27065308336833\\
0.636542140138576	-0.27910206860647\\
0.727406855103932	-0.281444492591916\\
0.818271570069288	-0.277779027141634\\
0.909136285034644	-0.26910075461933\\
1.000001	-0.256372793680981\\
1.000001	-0.256372793680981\\
1.09086571496536	-0.31223806397054\\
1.18173042993071	-0.359621477212272\\
1.27259514489607	-0.399900899102022\\
1.36345985986142	-0.434368444580883\\
1.44759514489607	-0.462232709048521\\
1.53173042993071	-0.48712846861855\\
1.61586571496536	-0.509787141115936\\
1.700001	-0.530896974135032\\
1.700001	-0.530896974135032\\
1.750001	0.931658707212762\\
1.800001	-3.30860914562098\\
1.850001	-3.12635563605531\\
1.900001	-2.9420260764748\\
1.900001	-2.9420260764748\\
1.950001	-2.79020632163974\\
2.000001	-2.5198490338023\\
2.050001	-1.78786504402808\\
2.100001	-1.08637756168093\\
2.20000100000001	0.234420286444106\\
2.30000100000002	-1.44764751494523\\
2.40000100000002	-0.94126518816347\\
2.50000100000003	-0.368764825006224\\
2.50000100000003	-0.368764825006224\\
2.60000100000004	-0.268628329841789\\
2.70000100000004	-0.0453301541504629\\
2.80000100000005	0.296398508283403\\
2.90000100000006	0.750703526409836\\
2.90000100000006	0.750703526409836\\
3.00000100000006	0.755050085100862\\
3.10000100000007	-0.168742309879946\\
3.20000100000008	0.377857664308493\\
3.30000100000008	0.918400119986615\\
3.45000100000008	1.71797964026527\\
3.60000100000007	2.50185154963266\\
3.75000100000006	3.26596624585063\\
3.90000100000006	4.00530771333769\\
3.90000100000006	4.00530771333769\\
4.05000100000005	2.11912729507413\\
4.20000100000004	0.560565248658165\\
4.35000100000004	-0.72827244668872\\
4.50000100000003	1.41647074149873\\
4.57500100000004	1.23930646058884\\
4.65000100000004	1.07768101068984\\
4.72500100000005	0.929054868979733\\
4.80000100000006	0.79100620516715\\
4.80000100000006	0.79100620516715\\
4.87500100000006	0.566448490453553\\
4.95000100000007	0.35456919890953\\
5.02500100000008	0.152738027651424\\
5.10000100000009	0.175872672895025\\
5.15000100000009	0.216094710778009\\
5.2000010000001	0.255350960449618\\
5.25000100000011	0.293782094833489\\
5.30000100000011	0.331521477197725\\
5.30000100000011	0.331521477197725\\
5.35000100000012	-0.626431871254624\\
5.40000100000013	2.09060235229754\\
5.45000100000013	1.92903328712856\\
5.50000100000014	1.74942538061435\\
5.70000100000013	0.842584007999903\\
5.90000100000013	-0.379141125156082\\
6.10000100000012	-1.91528711027095\\
6.30000100000011	-3.74140701289227\\
6.30000100000011	-3.74140701289227\\
6.47500100000011	1.74538854836524\\
6.65000100000011	0.765397787784167\\
6.82500100000011	-1.25733784828054\\
7.00000100000011	-1.09320362188217\\
7.00000100000011	-1.09320362188217\\
7.05000100000011	-0.931547508690333\\
7.10000100000011	-0.785553973128756\\
7.15000100000011	-0.654135380029103\\
7.20000100000011	-0.536226314378816\\
7.20000100000011	-0.536226314378816\\
7.25000100000011	-0.401371200550855\\
7.30000100000011	-0.279345888386942\\
7.35000100000011	-0.169064824487393\\
7.40000100000011	-0.147548851661497\\
7.50000100000011	-0.209706771715005\\
7.60000100000011	-0.262795006781445\\
7.70000100000011	-0.308435092404693\\
7.80000100000011	-0.348163164538903\\
7.80000100000011	-0.348163164538903\\
7.90000100000011	-0.402741469018764\\
8.00000100000011	0.789932201376985\\
8.10000100000011	-2.41875809854704\\
8.20000100000011	-2.11948123250639\\
8.20000100000014	-2.1194812325063\\
8.20000100000017	-2.11948123250622\\
8.2000010000002	-2.11948123250613\\
8.20000100000023	-2.11948123250602\\
8.20000100000023	-2.11948123250602\\
8.25023872863042	-2.00732140878961\\
8.30047645726061	-1.392417748078\\
8.3507141858908	-0.718259197846663\\
8.40095191452099	-0.0716567605698515\\
8.60071418589083	-0.878612664919871\\
8.80047645726067	0.116804505484708\\
9.0002387286305	1.40964633480112\\
9.20000100000034	3.0015085999033\\
9.20000100000034	3.0015085999033\\
9.39976327137018	2.74736181401818\\
9.59952554274001	3.12079963893862\\
9.79928781410985	4.00055080141398\\
9.99905008547969	5.25576408418084\\
10.0242878141099	5.43419633331554\\
10.04952554274	5.616360338516\\
10.0747632713702	5.80201828484704\\
10.1000010000003	-3.18680779625267\\
10.1000010000003	-3.18680779625267\\
10.1252387286305	-3.00739518218592\\
10.1504764572607	-2.83183245543453\\
10.1757141858908	-2.6600377008569\\
10.200951914521	-2.49193142332234\\
10.3007141858909	-0.862447334304392\\
10.4004764572607	2.73117990161617\\
10.5002387286306	1.44340007109797\\
10.6000010000005	0.301249765857037\\
10.6000010000005	0.301249765857037\\
10.6997632713703	1.34965584379478\\
10.7995255427402	0.992720607208895\\
10.89928781411	0.707167249795191\\
10.9990500854799	0.452918684041123\\
11.1492878141101	0.113139238020807\\
11.2995255427402	0.211913352567308\\
11.4497632713704	0.310644220947836\\
11.6000010000006	1.9272327941311\\
11.6000010000006	1.9272327941311\\
11.7502387286307	1.55244559476927\\
11.9004764572609	1.00283691495673\\
12.0507141858911	0.268504118516262\\
12.2009519145212	-0.652752331298018\\
12.2257141858911	-0.822261395958492\\
12.250476457261	-0.99666883410157\\
12.2752387286308	-1.17594136093527\\
12.3000010000007	-1.36004121301374\\
12.3000010000007	-1.36004121301374\\
12.3247632713705	-1.33113802372483\\
12.3495255427404	-1.31237637476363\\
12.3742878141103	-1.30356526083546\\
12.3990500854801	-1.30451252141287\\
12.4242878141103	-1.31530546888882\\
12.4495255427405	-1.33580734844185\\
12.4747632713706	-1.36581939747174\\
12.5000010000008	-0.482670699880174\\
12.5000010000008	-0.482670699880174\\
12.525238728631	-0.275019243579322\\
12.5504764572611	-0.0684478909805364\\
12.5757141858913	0.187748457176383\\
12.6009519145215	-0.116695195465212\\
12.7257141858913	-1.49887332846566\\
12.8504764572612	-1.86495749716462\\
12.975238728631	-2.41528713863362\\
13.1000010000009	-3.11824824484877\\
13.1000010000009	-3.11824824484877\\
13.2000010000009	-2.88481244278471\\
13.3000010000009	-2.44160170551066\\
13.4000010000009	-1.26255276239274\\
13.5000010000009	-0.229168062739305\\
13.5000010000009	-0.229168062739305\\
13.6000010000009	-0.16965566334661\\
13.7000010000009	-0.140135014210543\\
13.8000010000009	-0.133574357053249\\
13.9000010000009	-0.143358625042111\\
14.0500010000009	-0.175315262319174\\
14.200001000001	-0.211680621492576\\
14.350001000001	-0.236270637125045\\
14.500001000001	-0.235196308305007\\
14.500001000001	-0.235196308305007\\
14.637500975001	-0.428996662258953\\
14.775000950001	-1.79041317056996\\
14.9125009250009	-1.18740838671769\\
15.0500009000009	-0.460385461907322\\
15.1375009250009	0.0713879653789036\\
15.225000950001	0.658628721705668\\
15.312500975001	1.301800050418\\
15.400001000001	2.00048247730911\\
15.400001000001	2.00048247730911\\
15.487501025001	1.88907911482181\\
15.5750010500011	1.90284293027554\\
15.6625010750011	2.03282904683118\\
15.7500011000011	2.26984487597863\\
15.7875010750012	2.40185727097403\\
15.8250010500012	2.5510661526111\\
15.8625010250012	2.716745011379\\
15.9000010000013	2.8981622005968\\
15.9000010000013	2.8981622005968\\
15.9375009750013	2.80128995982838\\
15.9750009500013	2.72956856014933\\
16.0125009250013	2.68184221535925\\
16.0500009000014	2.65696735008979\\
16.1525008750013	2.69644676797566\\
16.2550008500013	-0.46768707780987\\
16.3575008250013	-0.433787978060479\\
16.4600008000013	1.12820027562391\\
16.5625007750012	1.0174215749628\\
16.6650007500012	0.945633529657329\\
16.7675007250012	0.905520899257723\\
16.8700007000011	0.890185028651885\\
16.8775007750012	0.889857333388392\\
16.8850008500013	0.889625287180252\\
16.8925009250014	0.889486518674929\\
16.9000010000015	0.889438668847731\\
16.9000010000015	0.889438668847731\\
16.9075010750016	0.865628020015578\\
16.9150011500017	0.842085031691113\\
16.9225012250017	0.818805985784223\\
16.9300013000018	0.795787187836709\\
16.9675016750023	0.684469121141632\\
17.0050020500027	0.579116652809546\\
17.0425024250032	0.479294279713173\\
17.0800028000036	0.384580355300983\\
17.1575027750036	0.203288626695837\\
17.2350027500035	0.199808894600267\\
17.3125027250035	0.248765906212526\\
17.3900027000034	0.294239286277048\\
17.442502275003	0.323415428073702\\
17.4950018500026	0.35150763516009\\
17.5475014250021	0.378702889217664\\
17.6000010000017	0.405177666035513\\
17.6000010000017	0.405177666035513\\
17.6500010000018	0.430792214381995\\
17.7000010000018	-0.768282902894839\\
17.7500010000019	2.78338125037789\\
17.8000010000019	2.59258394535749\\
17.8000010000019	2.59258394535749\\
17.850001000002	2.45487750724544\\
17.900001000002	2.30309868154427\\
17.9500010000021	2.13633089432943\\
18.0000010000021	1.95375742737036\\
18.0550009750021	1.73381663169408\\
18.110000950002	1.49305760900529\\
18.165000925002	1.23079297025288\\
18.220000900002	0.946475459721398\\
18.2650009250019	0.697157776657264\\
18.3100009500019	0.432637892220555\\
18.3550009750019	0.152811957497363\\
18.4000010000019	-0.142365154348681\\
18.4000010000019	-0.142365154348681\\
18.4400009750019	-0.148145214189924\\
18.4800009500018	-0.176677737535783\\
18.5200009250018	-0.227461236281897\\
18.5600009000017	-0.299976162997297\\
18.6000008750017	-0.393685967531184\\
18.6400008500016	-0.508039777251554\\
18.6800008250016	-0.642469805809583\\
18.7200008000015	-0.796390652587945\\
18.7400008500017	-0.880472820264941\\
18.7600009000019	-0.96920099181969\\
18.780000950002	-1.06249774966719\\
18.8000010000022	-1.16028465649302\\
18.8000010000022	-1.16028465649302\\
18.8200010500023	-1.14026256537457\\
18.8400011000025	-1.12701644237333\\
18.8600011500026	-1.1204159701482\\
18.8800012000028	-1.12033083976934\\
18.9100011750027	-0.195783627892581\\
18.9400011500027	0.232071755418815\\
18.9700011250026	-0.148643486820703\\
19.0000011000026	-0.522301890710594\\
19.0300010750025	-0.889100452192906\\
19.0600010500024	-1.2492260158032\\
19.0900010250024	-1.48006363746248\\
19.1200010000023	-1.58014345446216\\
19.1500009750023	-1.69108129575966\\
19.1800009500022	-1.81244020071338\\
19.2100009250022	-1.94378358489431\\
19.2400009000021	-2.08467513290543\\
19.2700008750021	-2.23467906501537\\
19.300000850002	-2.39336073447535\\
19.330000825002	-2.56028627029863\\
19.3600008000019	-2.7350225257147\\
19.3900007750018	-2.91713733885443\\
19.4200007500018	-3.10620008883032\\
19.4500007250017	-3.30178146994903\\
19.4800007000017	-3.50345349177366\\
19.5100006750016	-3.71078973024987\\
19.5400006500016	-3.92336583658325\\
19.5700006250015	-4.14075943453315\\
19.6000006000015	-4.36255016767777\\
19.6300005750014	-4.58831993727456\\
19.6600005500014	-4.81765335801693\\
19.6900005250013	-5.05013776923613\\
19.7200005000013	-5.28536332457643\\
19.7400006250015	-5.44350330592134\\
19.7600007500018	-5.6025610227565\\
19.7800008750021	-5.76241745952569\\
19.8000010000024	3.20177328680555\\
19.8000010000024	3.20177328680555\\
19.8050009750023	3.1658460462574\\
19.8100009500023	3.13007952248006\\
19.8150009250022	3.09447305349599\\
19.8200009000021	3.05902598121189\\
19.8250008750021	3.0237376514139\\
19.830000850002	2.98860741377119\\
19.835000825002	2.95363462177114\\
19.8400008000019	2.91881863269163\\
19.8450007750018	2.88415880759643\\
19.8500007500018	2.84965451133876\\
19.8550007250017	2.81530511249746\\
19.8600007000017	2.7811099833499\\
19.8650006750016	2.7470684998673\\
19.8700006500015	2.7131800417184\\
19.8750006250015	2.67944399220664\\
19.8800006000014	2.64585973824352\\
19.8850005750014	2.61242667034405\\
19.8900005500013	2.57914418263037\\
19.8950005250012	2.54601167277001\\
19.9000005000012	2.51302854194962\\
19.9050004750011	2.48019419487066\\
19.9100004500011	2.44750803975285\\
19.915000425001	2.41496948827356\\
19.9200004000009	2.38257795554198\\
19.9250003750009	2.35033286009478\\
19.9300003500008	2.31823362389975\\
19.9350003250008	2.28627967229603\\
19.9400003000007	2.25447043396877\\
19.9450002750006	2.22280534094493\\
19.9500002500006	2.19128382859685\\
19.9550002250005	2.1599053355835\\
19.9600002000005	2.12866930382559\\
19.9650001750004	2.09757517850134\\
19.9700001500003	2.06662240805024\\
19.9750001250003	2.03581044411513\\
19.9800001000002	2.00513874151775\\
19.9850000750002	1.97460675825467\\
19.9900000500001	1.94421395550097\\
19.9950000250001	1.91395979755335\\
20	1.88384375180601\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1e-06	-6\\
1e-06	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.000001	-6\\
1.000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.700001	-6\\
1.700001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.900001	-6\\
1.900001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.50000100000003	-6\\
2.50000100000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.90000100000006	-6\\
2.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
3.90000100000006	-6\\
3.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
4.80000100000006	-6\\
4.80000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
5.30000100000011	-6\\
5.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
6.30000100000011	-6\\
6.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.00000100000011	-6\\
7.00000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.20000100000011	-6\\
7.20000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.80000100000011	-6\\
7.80000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
8.20000100000014	-6\\
8.20000100000014	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
9.20000100000034	-6\\
9.20000100000034	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.1000010000003	-6\\
10.1000010000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.6000010000005	-6\\
10.6000010000005	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
11.6000010000006	-6\\
11.6000010000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.3000010000007	-6\\
12.3000010000007	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.5000010000008	-6\\
12.5000010000008	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.1000010000009	-6\\
13.1000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.5000010000009	-6\\
13.5000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
14.500001000001	-6\\
14.500001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.400001000001	-6\\
15.400001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.9000010000013	-6\\
15.9000010000013	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
16.9000010000015	-6\\
16.9000010000015	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.6000010000017	-6\\
17.6000010000017	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.8000010000019	-6\\
17.8000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.4000010000019	-6\\
18.4000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.8000010000022	-6\\
18.8000010000022	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
19.8000010000024	-6\\
19.8000010000024	6\\
};
\end{axis}

\begin{axis}[%
width=7.5cm,
height=1cm,
at={(0cm,1.3cm)},
scale only axis,
xmin=0,
xmax=20,
ymin=-4,
ymax=4,
ylabel style={font=\color{mycolor2},at={(axis description cs:-0.05,0.5)}},
ylabel={$\tilde{x}_4$ $(W)$},
ytick={-4,0,4},
xtick=\empty,
tick label style={font=\scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5e-07	-6.12403625870506e-08\\
5e-07	-1.22480961470937e-07\\
7.5e-07	-1.83721796651591e-07\\
1e-06	-2.44962868128944e-07\\
1e-06	-2.44962868128944e-07\\
1.25e-06	-6.54140992769432e-08\\
1.5e-06	5.93131896180731e-07\\
1.75e-06	5.93133001020271e-07\\
2e-06	5.9313460730703e-07\\
3.25e-06	5.93150160444638e-07\\
4.5e-06	5.9317824974473e-07\\
5.75e-06	5.93218875192397e-07\\
7e-06	5.9327203677154e-07\\
1.325e-05	5.93725886107637e-07\\
1.95e-05	5.94493136436662e-07\\
2.575e-05	5.95573785840825e-07\\
3.2e-05	5.96967832408243e-07\\
6.325e-05	6.08638955635829e-07\\
9.45e-05	6.28144720550561e-07\\
0.00012575	6.55484887672128e-07\\
0.000157	6.9065921752369e-07\\
0.00031325	9.84034925863297e-07\\
0.0004695	1.47322878040965e-06\\
0.00062575	2.15821084612738e-06\\
0.000782	3.03895118775738e-06\\
0.00156325	1.03779792940545e-05\\
0.0023445	2.26064739563825e-05\\
0.00312575	3.97206931551097e-05\\
0.003907	6.1716894800834e-05\\
0.00781325	0.000244796659691904\\
0.0117195	0.000549364634296889\\
0.01562575	0.000974952984221122\\
0.019532	0.00152109382623933\\
0.03906325	0.00604369935124183\\
0.0585945	0.0135099116424193\\
0.07812575	0.0238612053112979\\
0.097657	0.0370390073901143\\
0.148135153711234	0.083773557458894\\
0.198613307422467	0.147984317257194\\
0.249091461133701	0.228659120013223\\
0.299569614844934	0.324782729669629\\
0.383812746168345	0.516835683847482\\
0.468055877491755	0.744379048330984\\
0.552299008815166	-0.371644045828504\\
0.636542140138576	-0.445801297132334\\
0.727406855103932	-0.528568129086267\\
0.818271570069288	-0.613295136432669\\
0.909136285034644	-0.699042045274439\\
1.000001	-0.784880488252981\\
1.000001	-0.784880488252981\\
1.09086571496536	-0.756065978816594\\
1.18173042993071	-0.735501878732521\\
1.27259514489607	-0.721450215202424\\
1.36345985986142	-0.712275503958324\\
1.44759514489607	-0.706733849445129\\
1.53173042993071	-0.702861042390282\\
1.61586571496536	-0.699680559460433\\
1.700001	-0.696283183670516\\
1.700001	-0.696283183670516\\
1.750001	-0.916522646289934\\
1.800001	1.66303717445345\\
1.850001	1.57236443574254\\
1.900001	1.48060691479827\\
1.900001	1.48060691479827\\
1.950001	1.40498918538623\\
2.000001	-1.2665124219717\\
2.050001	-0.785688265859051\\
2.100001	-0.328135771014047\\
2.20000100000001	0.522869268554814\\
2.30000100000002	0.735228880319937\\
2.40000100000002	0.482339449265623\\
2.50000100000003	0.196339367685653\\
2.50000100000003	0.196339367685653\\
2.60000100000004	0.145421476556578\\
2.70000100000004	0.0332144000019525\\
2.80000100000005	-0.137989890832216\\
2.90000100000006	-0.365334404016039\\
2.90000100000006	-0.365334404016039\\
3.00000100000006	-0.368691522453162\\
3.10000100000007	-0.280164628812088\\
3.20000100000008	0.0480372096389488\\
3.30000100000008	0.349179752206283\\
3.45000100000008	0.756155255488153\\
3.60000100000007	1.11545388296494\\
3.75000100000006	1.4325910694093\\
3.90000100000006	1.71265040854493\\
3.90000100000006	1.71265040854493\\
4.05000100000005	0.524218435226551\\
4.20000100000004	-0.489750038332943\\
4.35000100000004	-1.35475359392461\\
4.50000100000003	0.996863000467641\\
4.57500100000004	1.01114584362776\\
4.65000100000004	1.02693416669459\\
4.72500100000005	1.04275186272261\\
4.80000100000006	1.0572146825061\\
4.80000100000006	1.0572146825061\\
4.87500100000006	0.990213896273815\\
4.95000100000007	0.925103998115219\\
5.02500100000008	0.860333337915392\\
5.10000100000009	0.487846594902237\\
5.15000100000009	0.478552377837389\\
5.2000010000001	0.468161309377166\\
5.25000100000011	0.456559077669624\\
5.30000100000011	0.443640977486922\\
5.30000100000011	0.443640977486922\\
5.35000100000012	0.58012119527308\\
5.40000100000013	-1.05823744875553\\
5.45000100000013	-0.977467428231733\\
5.50000100000014	-0.887689513674331\\
5.70000100000013	-0.434412992798343\\
5.90000100000013	0.176320243226797\\
6.10000100000012	0.944421194917112\\
6.30000100000011	1.85788897905417\\
6.30000100000011	1.85788897905417\\
6.47500100000011	1.87896235617167\\
6.65000100000011	-0.0889141224321008\\
6.82500100000011	-0.884810731098298\\
7.00000100000011	-1.10156988623984\\
7.00000100000011	-1.10156988623984\\
7.05000100000011	-1.0580881253681\\
7.10000100000011	-1.02317322588054\\
7.15000100000011	-0.996118945383415\\
7.20000100000011	-0.976232519795715\\
7.20000100000011	-0.976232519795715\\
7.25000100000011	-0.938489897239805\\
7.30000100000011	-0.907743435855451\\
7.35000100000011	-0.883271088554068\\
7.40000100000011	-0.511548500347658\\
7.50000100000011	-0.521413708803266\\
7.60000100000011	-0.535433550202868\\
7.70000100000011	-0.551856417476387\\
7.80000100000011	-0.569043015364457\\
7.80000100000011	-0.569043015364457\\
7.90000100000011	-0.554817716181105\\
8.00000100000011	-0.712019566974277\\
8.10000100000011	1.21881189523378\\
8.20000100000011	1.06956633526153\\
8.20000100000014	1.06956633526147\\
8.20000100000017	1.06956633526147\\
8.2000010000002	1.06956633526141\\
8.20000100000023	1.0695663352613\\
8.20000100000023	1.0695663352613\\
8.25023872863042	1.01355700507929\\
8.30047645726061	-0.618602452731977\\
8.3507141858908	-0.171882928829064\\
8.40095191452099	0.253176926518393\\
8.60071418589083	0.44970670659626\\
8.80047645726067	-0.0477283708680147\\
9.0002387286305	-0.693966316378578\\
9.20000100000034	-1.48997259856714\\
9.20000100000034	-1.48997259856714\\
9.39976327137018	-1.36706307345946\\
9.59952554274001	-1.55595335346365\\
9.79928781410985	-1.99683942544141\\
9.99905008547969	-2.6251367174988\\
10.0242878141099	-2.71445775801824\\
10.04952554274	-2.80564928039371\\
10.0747632713702	-2.89859282868746\\
10.1000010000003	-3.49383566985234\\
10.1000010000003	-3.49383566985234\\
10.1252387286305	-3.21116577276521\\
10.1504764572607	-2.93082209332154\\
10.1757141858908	-2.65285167722588\\
10.200951914521	-2.37730323962256\\
10.3007141858909	0.237315277925653\\
10.4004764572607	1.00503727152938\\
10.5002387286306	0.127473658051258\\
10.6000010000005	-0.663091052225909\\
10.6000010000005	-0.663091052225909\\
10.6997632713703	0.149039817387845\\
10.7995255427402	0.877202935290498\\
10.89928781411	0.830159698750904\\
10.9990500854799	0.79097631588246\\
11.1492878141101	0.737699685576956\\
11.2995255427402	0.440771186407318\\
11.4497632713704	0.438717287172722\\
11.6000010000006	-0.975885102557982\\
11.6000010000006	-0.975885102557982\\
11.7502387286307	-0.788286026410532\\
11.9004764572609	-0.513457615273381\\
12.0507141858911	-0.14636962539214\\
12.2009519145212	0.314176844403733\\
12.2257141858911	0.398925804126122\\
12.250476457261	0.486127858366245\\
12.2752387286308	0.575766536973362\\
12.3000010000007	0.667823141029515\\
12.3000010000007	0.667823141029515\\
12.3247632713705	0.653842969023827\\
12.3495255427404	0.644897818558803\\
12.3742878141103	0.640894280747801\\
12.3990500854801	0.641738307011252\\
12.4242878141103	0.64748213462218\\
12.4495255427405	0.658052169591997\\
12.4747632713706	0.673350760010237\\
12.5000010000008	0.764803676143913\\
12.5000010000008	0.764803676143913\\
12.525238728631	0.508452968883091\\
12.5504764572611	0.254827955285009\\
12.5757141858913	0.366043823770156\\
12.6009519145215	0.153648398353994\\
12.7257141858913	0.742732193711007\\
12.8504764572612	0.926435617171649\\
12.975238728631	1.20196730127437\\
13.1000010000009	1.55369052748554\\
13.1000010000009	1.55369052748554\\
13.2000010000009	1.43888999184342\\
13.3000010000009	-1.1974694436186\\
13.4000010000009	-0.365371783909026\\
13.5000010000009	0.382915553561546\\
13.5000010000009	0.382915553561546\\
13.6000010000009	0.380493806101953\\
13.7000010000009	0.375875734857772\\
13.8000010000009	0.369688554845908\\
13.9000010000009	0.362524145415335\\
14.0500010000009	0.351143272457591\\
14.200001000001	0.34047866470894\\
14.350001000001	0.331994986322002\\
14.500001000001	0.326941154381132\\
14.500001000001	0.326941154381132\\
14.637500975001	0.824785907519527\\
14.775000950001	0.90264146467797\\
14.9125009250009	0.602012412741715\\
15.0500009000009	0.239243703918305\\
15.1375009250009	-0.026247783967051\\
15.225000950001	-0.319540358077063\\
15.312500975001	-0.640872258160641\\
15.400001000001	-0.990042311038167\\
15.400001000001	-0.990042311038167\\
15.487501025001	-0.935958201927747\\
15.5750010500011	-0.944042211560088\\
15.6625010750011	-1.0099077002663\\
15.7500011000011	-1.1290369769726\\
15.7875010750012	-1.19525068267268\\
15.8250010500012	-1.27003464480964\\
15.8625010250012	-1.35302986153513\\
15.9000010000013	-1.44387461726595\\
15.9000010000013	-1.44387461726595\\
15.9375009750013	-1.39617539285246\\
15.9750009500013	-1.3609595080118\\
16.0125009250013	-1.3376579149074\\
16.0500009000014	-1.32570720251363\\
16.1525008750013	-1.34645907522136\\
16.2550008500013	0.141432580757254\\
16.3575008250013	0.588916812634636\\
16.4600008000013	0.779479328966318\\
16.5625007750012	0.902272661200428\\
16.6650007500012	1.03622026031647\\
16.7675007250012	1.17732379707101\\
16.8700007000011	1.32176095425635\\
16.8775007750012	1.33236059772355\\
16.8850008500013	1.34295734383759\\
16.8925009250014	1.35354982723179\\
16.9000010000015	1.36413668952813\\
16.9000010000015	1.36413668952813\\
16.9075010750016	1.3550151451669\\
16.9150011500017	1.34603583566546\\
16.9225012250017	1.33719627640419\\
16.9300013000018	1.32849399800332\\
16.9675016750023	1.2869563812768\\
17.0050020500027	1.2484891390506\\
17.0425024250032	1.21280063122762\\
17.0800028000036	1.17960829408648\\
17.1575027750036	1.1177554271507\\
17.2350027500035	0.635906764777758\\
17.3125027250035	0.627553554891449\\
17.3900027000034	0.619533423071232\\
17.442502275003	0.613932293116051\\
17.4950018500026	0.607959662026275\\
17.5475014250021	0.601425449294652\\
17.6000010000017	0.594151571475066\\
17.6000010000017	0.594151571475066\\
17.6500010000018	0.58493155845423\\
17.7000010000018	0.771727697892146\\
17.7500010000019	-1.40366135029291\\
17.8000010000019	-1.30849220667375\\
17.8000010000019	-1.30849220667375\\
17.850001000002	-1.23971842204656\\
17.900001000002	-1.16391223286766\\
17.9500010000021	-1.08061488415174\\
18.0000010000021	-0.989417198232871\\
18.0550009750021	-0.879546284452886\\
18.110000950002	-0.759266122793832\\
18.165000925002	-0.628230906237434\\
18.220000900002	-0.486164553916012\\
18.2650009250019	-0.361575917265299\\
18.3100009500019	-0.229379676224681\\
18.3550009750019	-0.0895222965829134\\
18.4000010000019	0.0580204788488743\\
18.4000010000019	0.0580204788488743\\
18.4400009750019	0.0614419912913604\\
18.4800009500018	0.0761713921305045\\
18.5200009250018	0.101964567488466\\
18.5600009000017	0.138568109885142\\
18.6000008750017	0.185719831043798\\
18.6400008500016	0.24315006055204\\
18.6800008250016	0.310580418115705\\
18.7200008000015	0.387723484229525\\
18.7400008500017	0.429845212010292\\
18.7600009000019	0.474283631144033\\
18.780000950002	0.52100061825891\\
18.8000010000022	0.569957527184187\\
18.8000010000022	0.569957527184187\\
18.8200010500023	0.560268023001981\\
18.8400011000025	0.553944137221521\\
18.8600011500026	0.550921872822727\\
18.8800012000028	0.551137206144745\\
18.9100011750027	0.380571923483785\\
18.9400011500027	0.36336359190183\\
18.9700011250026	0.104521404874191\\
19.0000011000026	-0.146977747163504\\
19.0300010750025	-0.391353305079463\\
19.0600010500024	-0.628817393991355\\
19.0900010250024	0.732758449206756\\
19.1200010000023	0.782943245100824\\
19.1500009750023	0.838539050777342\\
19.1800009500022	0.899329880891671\\
19.2100009250022	0.965099823727321\\
19.2400009000021	1.03563299296089\\
19.2700008750021	1.11071365935462\\
19.300000850002	1.19012654474172\\
19.330000825002	1.27365665687472\\
19.3600008000019	1.36108926807236\\
19.3900007750018	1.45221004435555\\
19.4200007500018	1.54680532017984\\
19.4500007250017	1.64466199656101\\
19.4800007000017	1.74556754467534\\
19.5100006750016	1.84931013064704\\
19.5400006500016	1.95567886803778\\
19.5700006250015	2.06446377525911\\
19.6000006000015	2.17545580200077\\
19.6300005750014	2.28844694782457\\
19.6600005500014	2.40323048943466\\
19.6900005250013	2.51960099296147\\
19.7200005000013	2.63735436089327\\
19.7400006250015	2.71652528398556\\
19.7600007500018	2.79616108135278\\
19.7800008750021	2.87620243829953\\
19.8000010000024	3.55524012517607\\
19.8000010000024	3.55524012517607\\
19.8050009750023	3.49876882139493\\
19.8100009500023	3.44243443682804\\
19.8150009250022	3.38623732412789\\
19.8200009000021	3.33017783807806\\
19.8250008750021	3.27425633557688\\
19.830000850002	3.21847317561904\\
19.835000825002	3.16282871921538\\
19.8400008000019	3.10732332935606\\
19.8450007750018	3.05195737099453\\
19.8500007500018	2.99673121102975\\
19.8550007250017	2.9416452182264\\
19.8600007000017	2.88669976317772\\
19.8650006750016	2.83189521829007\\
19.8700006500015	2.77723195776596\\
19.8750006250015	2.72271035752399\\
19.8800006000014	2.66833079516223\\
19.8850005750014	2.61409364994287\\
19.8900005500013	2.55999930277602\\
19.8950005250012	2.50604813613973\\
19.9000005000012	2.45224053404357\\
19.9050004750011	2.3985768820136\\
19.9100004500011	2.34505756707682\\
19.915000425001	2.29168297768146\\
19.9200004000009	2.23845350366045\\
19.9250003750009	2.185369536217\\
19.9300003500008	2.13243146790961\\
19.9350003250008	2.07963969257258\\
19.9400003000007	2.02699460527958\\
19.9450002750006	1.97449660232951\\
19.9500002500006	1.92214608123231\\
19.9550002250005	1.86994344062975\\
19.9600002000005	1.81788908025888\\
19.9650001750004	1.76598340093838\\
19.9700001500003	1.71422680455518\\
19.9750001250003	1.66261969398522\\
19.9800001000002	1.61116247305728\\
19.9850000750002	1.55985554653935\\
19.9900000500001	1.50869932012651\\
19.9950000250001	1.45769420036129\\
20	1.40684059459798\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1e-06	-6\\
1e-06	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.000001	-6\\
1.000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.700001	-6\\
1.700001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.900001	-6\\
1.900001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.50000100000003	-6\\
2.50000100000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.90000100000006	-6\\
2.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
3.90000100000006	-6\\
3.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
4.80000100000006	-6\\
4.80000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
5.30000100000011	-6\\
5.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
6.30000100000011	-6\\
6.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.00000100000011	-6\\
7.00000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.20000100000011	-6\\
7.20000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.80000100000011	-6\\
7.80000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
8.20000100000014	-6\\
8.20000100000014	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
9.20000100000034	-6\\
9.20000100000034	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.1000010000003	-6\\
10.1000010000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.6000010000005	-6\\
10.6000010000005	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
11.6000010000006	-6\\
11.6000010000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.3000010000007	-6\\
12.3000010000007	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.5000010000008	-6\\
12.5000010000008	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.1000010000009	-6\\
13.1000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.5000010000009	-6\\
13.5000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
14.500001000001	-6\\
14.500001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.400001000001	-6\\
15.400001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.9000010000013	-6\\
15.9000010000013	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
16.9000010000015	-6\\
16.9000010000015	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.6000010000017	-6\\
17.6000010000017	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.8000010000019	-6\\
17.8000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.4000010000019	-6\\
18.4000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.8000010000022	-6\\
18.8000010000022	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
19.8000010000024	-6\\
19.8000010000024	6\\
};
\end{axis}

\begin{axis}[%
width=7.5cm,
height=1cm,
at={(0cm,0cm)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{mycolor2}},
xlabel={Time $(s)$},
ymin=-5,
ymax=5,
ylabel style={font=\color{mycolor2},at={(axis description cs:-0.05,0.5)}},
ylabel={$\tilde{x}_{5}$ $(W)$},
ytick={-5,0,5},
tick label style={font=\scriptsize},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0\\
2.5e-07	6.72032927152993e-08\\
5e-07	1.34406772049779e-07\\
7.5e-07	2.0161043800338e-07\\
1e-06	2.68814290576055e-07\\
1e-06	2.68814290576055e-07\\
1.25e-06	-1.86490001254015e-08\\
1.5e-06	-6.47103632371727e-07\\
1.75e-06	-6.47104805771374e-07\\
2e-06	-6.47106513819458e-07\\
3.25e-06	-6.47123073782122e-07\\
4.5e-06	-6.47152999935894e-07\\
5.75e-06	-6.47196292264048e-07\\
7e-06	-6.47252950750294e-07\\
1.325e-05	-6.47736734976569e-07\\
1.95e-05	-6.48554670675843e-07\\
2.575e-05	-6.49706755780527e-07\\
3.2e-05	-6.51192988226261e-07\\
6.325e-05	-6.63636288247978e-07\\
9.45e-05	-6.84432961818181e-07\\
0.00012575	-7.13582750636109e-07\\
0.000157	-7.51085396412496e-07\\
0.00031325	-1.0638824393483e-06\\
0.0004695	-1.58546216184451e-06\\
0.00062575	-2.31579227686404e-06\\
0.000782	-3.25484049736339e-06\\
0.00156325	-1.10797231341981e-05\\
0.0023445	-2.41177153508052e-05\\
0.00312575	-4.23647812688027e-05\\
0.003907	-6.58168850086599e-05\\
0.00781325	-0.000261011712845066\\
0.0117195	-0.000585727105322065\\
0.01562575	-0.00103945858070612\\
0.019532	-0.00162170164987019\\
0.03906325	-0.0064429257656774\\
0.0585945	-0.0144012674498396\\
0.07812575	-0.025433672680097\\
0.097657	-0.0394770627077639\\
0.148135153711234	-0.089271465246993\\
0.198613307422467	-0.157667857234106\\
0.249091461133701	-0.243578590164322\\
0.299569614844934	-0.345913686460523\\
0.383812746168345	-0.550304316202787\\
0.468055877491755	-0.792361480934382\\
0.552299008815166	0.179276325895309\\
0.636542140138576	0.237283522795096\\
0.727406855103932	0.305492398518389\\
0.818271570069288	0.378285615941834\\
0.909136285034644	0.454390817486896\\
1.000001	0.532560960976838\\
1.000001	0.532560960976838\\
1.09086571496536	0.481328812226721\\
1.18173042993071	0.441112330509867\\
1.27259514489607	0.409790469201909\\
1.36345985986142	0.385368825828579\\
1.44759514489607	0.367193977884568\\
1.53173042993071	0.351857085703784\\
1.61586571496536	0.338183827574454\\
1.700001	0.32507735461823\\
1.700001	0.32507735461823\\
1.750001	0.379888379169159\\
1.800001	-1.75536501114985\\
1.850001	-1.65863128869785\\
1.900001	-1.56079767684179\\
1.900001	-1.56079767684179\\
1.950001	-1.48022139477629\\
2.000001	1.5325408221731\\
2.050001	1.09857343631697\\
2.100001	0.68237981306595\\
2.20000100000001	-0.102060775550228\\
2.30000100000002	-0.767715076784242\\
2.40000100000002	-0.498983808318854\\
2.50000100000003	-0.195167682019417\\
2.50000100000003	-0.195167682019417\\
2.60000100000004	-0.142068088760254\\
2.70000100000004	-0.0235988458762222\\
2.80000100000005	0.157726507980016\\
2.90000100000006	0.39879867191101\\
2.90000100000006	0.39879867191101\\
3.00000100000006	0.40105287511048\\
3.10000100000007	0.106366547013806\\
3.20000100000008	-0.21799516368651\\
3.30000100000008	-0.539408954963136\\
3.45000100000008	-1.01583782645331\\
3.60000100000007	-1.48389158267665\\
3.75000100000006	-1.94095984641218\\
3.90000100000006	-2.38385369816994\\
3.90000100000006	-2.38385369816994\\
4.05000100000005	-1.26951777106231\\
4.20000100000004	-0.347504375372672\\
4.35000100000004	0.416092073748999\\
4.50000100000003	-0.181511402168113\\
4.57500100000004	-0.203519832576646\\
4.65000100000004	-0.224415157387455\\
4.72500100000005	-0.24399353747441\\
4.80000100000006	-0.262068108294756\\
4.80000100000006	-0.262068108294756\\
4.87500100000006	-0.263534706601632\\
4.95000100000007	-0.264227585648626\\
5.02500100000008	-0.263941683513309\\
5.10000100000009	-0.323907407445205\\
5.15000100000009	-0.296510132775637\\
5.2000010000001	-0.268661987761618\\
5.25000100000011	-0.240198740878753\\
5.30000100000011	-0.210967756454522\\
5.30000100000011	-0.210967756454522\\
5.35000100000012	-0.252573960890686\\
5.40000100000013	1.10882808035797\\
5.45000100000013	1.02309062776743\\
5.50000100000014	0.927779985568151\\
5.70000100000013	0.446551854835008\\
5.90000100000013	-0.201776047981269\\
6.10000100000012	-1.01695264238731\\
6.30000100000011	-1.98599619920535\\
6.30000100000011	-1.98599619920535\\
6.47500100000011	2.51971574243348\\
6.65000100000011	1.43637433420784\\
6.82500100000011	0.154149730570978\\
7.00000100000011	0.238398996654212\\
7.00000100000011	0.238398996654212\\
7.05000100000011	0.241392028678401\\
7.10000100000011	0.245405779956904\\
7.15000100000011	0.250337693803573\\
7.20000100000011	0.25608688638728\\
7.20000100000011	0.25608688638728\\
7.25000100000011	0.257961135174909\\
7.30000100000011	0.260667737486081\\
7.35000100000011	0.264099937784025\\
7.40000100000011	0.357190857177017\\
7.50000100000011	0.335179361857982\\
7.60000100000011	0.321060484117083\\
7.70000100000011	0.312578160183079\\
7.80000100000011	0.30761204652805\\
7.80000100000011	0.30761204652805\\
7.90000100000011	0.269106466649021\\
8.00000100000011	0.305191099462206\\
8.10000100000011	-1.28312481843878\\
8.20000100000011	-1.12429308909427\\
8.20000100000014	-1.12429308909421\\
8.20000100000017	-1.12429308909418\\
8.2000010000002	-1.12429308909412\\
8.20000100000023	-1.1242930890941\\
8.20000100000023	-1.1242930890941\\
8.25023872863042	-1.06477242005187\\
8.30047645726061	0.853332363301405\\
8.3507141858908	0.45381119996506\\
8.40095191452099	0.0703283558121086\\
8.60071418589083	-0.465793358267632\\
8.80047645726067	0.0624487071458759\\
9.0002387286305	0.748521928372099\\
9.20000100000034	1.59326678062433\\
9.20000100000034	1.59326678062433\\
9.39976327137018	1.45821437533195\\
9.59952554274001	1.6562813368559\\
9.79928781410985	2.12308084325838\\
9.99905008547969	2.78914162817563\\
10.0242878141099	2.88382429212786\\
10.04952554274	2.9804871535954\\
10.0747632713702	3.07900399476842\\
10.1000010000003	-4.57593059970817\\
10.1000010000003	-4.57593059970817\\
10.1252387286305	-4.35000197091465\\
10.1504764572607	-4.1302300390115\\
10.1757141858908	-3.91644992164118\\
10.200951914521	-3.70850051280338\\
10.3007141858909	-0.620098418912178\\
10.4004764572607	-1.65931333484933\\
10.5002387286306	-0.8959700348056\\
10.6000010000005	-0.218170144830466\\
10.6000010000005	-0.218170144830466\\
10.6997632713703	-0.833090982581524\\
10.7995255427402	-0.187205389721981\\
10.89928781411	-0.200698556170167\\
10.9990500854799	-0.213388816369729\\
11.1492878141101	-0.229843039246191\\
11.2995255427402	-0.266880006957621\\
11.4497632713704	-0.216977593929755\\
11.6000010000006	1.022151039249\\
11.6000010000006	1.022151039249\\
11.7502387286307	0.823281251154128\\
11.9004764572609	0.531631125664518\\
12.0507141858911	0.141948788652314\\
12.2009519145212	-0.346929102953425\\
12.2257141858911	-0.436881365879827\\
12.250476457261	-0.529432915061022\\
12.2752387286308	-0.624566081127341\\
12.3000010000007	-0.722260817612209\\
12.3000010000007	-0.722260817612209\\
12.3247632713705	-0.706901992071977\\
12.3495255427404	-0.69692638149931\\
12.3742878141103	-0.692232544165449\\
12.3990500854801	-0.692718427759445\\
12.4242878141103	-0.698429987303939\\
12.4495255427405	-0.709294900597286\\
12.4747632713706	-0.725207623998301\\
12.5000010000008	-1.02880136902061\\
12.5000010000008	-1.02880136902061\\
12.525238728631	-0.873797428053251\\
12.5504764572611	-0.72495657389598\\
12.5757141858913	-0.134484513740631\\
12.6009519145215	0.0459024758870328\\
12.7257141858913	-0.795684671051262\\
12.8504764572612	-0.989919448290266\\
12.975238728631	-1.28193958351338\\
13.1000010000009	-1.6549620190154\\
13.1000010000009	-1.6549620190154\\
13.2000010000009	-1.53100372984065\\
13.3000010000009	1.44750483554773\\
13.4000010000009	0.752457681570441\\
13.5000010000009	0.142719561118355\\
13.5000010000009	0.142719561118355\\
13.6000010000009	0.106542757356152\\
13.7000010000009	0.0884095826666993\\
13.8000010000009	0.0840978338545142\\
13.9000010000009	0.0896352572742956\\
14.0500010000009	0.108381357856018\\
14.200001000001	0.12984936881665\\
14.350001000001	0.144318230020303\\
14.500001000001	0.143443575136388\\
14.500001000001	0.143443575136388\\
14.637500975001	-1.43622891127166\\
14.775000950001	-0.949772366233248\\
14.9125009250009	-0.629744089052991\\
15.0500009000009	-0.243908428642214\\
15.1375009250009	0.0383014714712999\\
15.225000950001	0.349943549979457\\
15.312500975001	0.691263407630458\\
15.400001000001	1.06203814091717\\
15.400001000001	1.06203814091717\\
15.487501025001	1.00284800441986\\
15.5750010500011	1.0100966675771\\
15.6625010750011	1.07903404625904\\
15.7500011000011	1.20477888656714\\
15.7875010750012	1.27482240889597\\
15.8250010500012	1.35399273343049\\
15.8625010250012	1.44190416168264\\
15.9000010000013	1.53816827458468\\
15.9000010000013	1.53816827458468\\
15.9375009750013	1.48672993392694\\
15.9750009500013	1.44864193932602\\
16.0125009250013	1.4232906124365\\
16.0500009000014	1.41006877302866\\
16.1525008750013	1.43097289661156\\
16.2550008500013	-0.346812955312579\\
16.3575008250013	-1.01256484919344\\
16.4600008000013	-0.136753305765708\\
16.5625007750012	-0.185963820927558\\
16.6650007500012	-0.234759064213748\\
16.7675007250012	-0.282654494907959\\
16.8700007000011	-0.329171675022792\\
16.8775007750012	-0.332508457191935\\
16.8850008500013	-0.335835181952319\\
16.8925009250014	-0.339151664154372\\
16.9000010000015	-0.342457719466097\\
16.9000010000015	-0.342457719466097\\
16.9075010750016	-0.342053098294429\\
16.9150011500017	-0.341664017640554\\
16.9225012250017	-0.34129011228805\\
16.9300013000018	-0.340931018856409\\
16.9675016750023	-0.33934513750819\\
17.0050020500027	-0.338076107786577\\
17.0425024250032	-0.337080591672077\\
17.0800028000036	-0.336316401254052\\
17.1575027750036	-0.335295194605834\\
17.2350027500035	-0.436094270383308\\
17.3125027250035	-0.40525843331028\\
17.3900027000034	-0.376390836077888\\
17.442502275003	-0.357484075133016\\
17.4950018500026	-0.338791529515959\\
17.5475014250021	-0.320063145797604\\
17.6000010000017	-0.301063986559313\\
17.6000010000017	-0.301063986559313\\
17.6500010000018	-0.280852828789989\\
17.7000010000018	-0.323347660918046\\
17.7500010000019	1.47650006245576\\
17.8000010000019	1.37524264108015\\
17.8000010000019	1.37524264108015\\
17.850001000002	1.30216543548215\\
17.900001000002	1.22162022503375\\
17.9500010000021	1.13312063577456\\
18.0000010000021	1.03623329670793\\
18.0550009750021	0.919516014189156\\
18.110000950002	0.791751073639205\\
18.165000925002	0.652573783039855\\
18.220000900002	0.501693826915016\\
18.2650009250019	0.369387616500234\\
18.3100009500019	0.229014272384234\\
18.3550009750019	0.0805187467319115\\
18.4000010000019	-0.0761228433923122\\
18.4000010000019	-0.0761228433923122\\
18.4400009750019	-0.0791661683751386\\
18.4800009500018	-0.0942862279514713\\
18.5200009250018	-0.121216641056321\\
18.5600009000017	-0.159681453677649\\
18.6000008750017	-0.209395700163697\\
18.6400008500016	-0.27006682714574\\
18.6800008250016	-0.341393315731864\\
18.7200008000015	-0.423064308904344\\
18.7400008500017	-0.467679532867578\\
18.7600009000019	-0.514760508396193\\
18.780000950002	-0.564266129951022\\
18.8000010000022	-0.61615475136324\\
18.8000010000022	-0.61615475136324\\
18.8200010500023	-0.605515748804095\\
18.8400011000025	-0.59847341356496\\
18.8600011500026	-0.5949585457208\\
18.8800012000028	-0.594901951018386\\
18.9100011750027	-0.698645819706456\\
18.9400011500027	-0.159008075676908\\
18.9700011250026	0.0665814459820098\\
19.0000011000026	0.288109501935025\\
19.0300010750025	0.505686543330711\\
19.0600010500024	0.719417260273374\\
19.0900010250024	-0.785718483775781\\
19.1200010000023	-0.838820141118475\\
19.1500009750023	-0.89768454061452\\
19.1800009500022	-0.962079706001362\\
19.2100009250022	-1.03177386508837\\
19.2400009000021	-1.10653539266663\\
19.2700008750021	-1.18613295206497\\
19.300000850002	-1.27033581230609\\
19.330000825002	-1.35891365800879\\
19.3600008000019	-1.45163656185916\\
19.3900007750018	-1.54827512299347\\
19.4200007500018	-1.64860076221829\\
19.4500007250017	-1.75238560175756\\
19.4800007000017	-1.85940246514437\\
19.5100006750016	-1.96942501051486\\
19.5400006500016	-2.08222800072623\\
19.5700006250015	-2.19758724850898\\
19.6000006000015	-2.31527964143872\\
19.6300005750014	-2.43508326817317\\
19.6600005500014	-2.55677766032899\\
19.6900005250013	-2.68014379816402\\
19.7200005000013	-2.80496415808268\\
19.7400006250015	-2.8888795306246\\
19.7600007500018	-2.97328171084692\\
19.7800008750021	-3.05810753369307\\
19.8000010000024	4.58176779025801\\
19.8000010000024	4.58176779025801\\
19.8050009750023	4.53647838274686\\
19.8100009500023	4.49143180617099\\
19.8150009250022	4.44662673825483\\
19.8200009000021	4.40206186297566\\
19.8250008750021	4.35773587056077\\
19.830000850002	4.31364745750036\\
19.835000825002	4.26979532645925\\
19.8400008000019	4.22617818624028\\
19.8450007750018	4.18279475178156\\
19.8500007500018	4.13964374416904\\
19.8550007250017	4.09672389055015\\
19.8600007000017	4.05403392409804\\
19.8650006750016	4.01157258400875\\
19.8700006500015	3.96933861551366\\
19.8750006250015	3.92733076979491\\
19.8800006000014	3.88554780395042\\
19.8850005750014	3.84398848099112\\
19.8900005500013	3.80265156985314\\
19.8950005250012	3.76153584531505\\
19.9000005000012	3.72064008796361\\
19.9050004750011	3.67996308419113\\
19.9100004500011	3.63950362620729\\
19.915000425001	3.59926051195822\\
19.9200004000009	3.55923254509302\\
19.9250003750009	3.51941853496113\\
19.9300003500008	3.47981729662386\\
19.9350003250008	3.44042765077532\\
19.9400003000007	3.40124842370953\\
19.9450002750006	3.36227844731795\\
19.9500002500006	3.32351655910072\\
19.9550002250005	3.28496160208925\\
19.9600002000005	3.24661242481413\\
19.9650001750004	3.20846788130262\\
19.9700001500003	3.17052683108972\\
19.9750001250003	3.13278813914232\\
19.9800001000002	3.09525067582796\\
19.9850000750002	3.05791331691218\\
19.9900000500001	3.02077494356956\\
19.9950000250001	2.9838344423093\\
20	2.94709070494476\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.000001	-6\\
1.000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.700001	-6\\
1.700001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
1.900001	-6\\
1.900001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.50000100000003	-6\\
2.50000100000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
2.90000100000006	-6\\
2.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
3.90000100000006	-6\\
3.90000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
4.80000100000006	-6\\
4.80000100000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
5.30000100000011	-6\\
5.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
6.30000100000011	-6\\
6.30000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.00000100000011	-6\\
7.00000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.20000100000011	-6\\
7.20000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
7.80000100000011	-6\\
7.80000100000011	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
8.20000100000014	-6\\
8.20000100000014	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
9.20000100000034	-6\\
9.20000100000034	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.1000010000003	-6\\
10.1000010000003	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
10.6000010000005	-6\\
10.6000010000005	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
11.6000010000006	-6\\
11.6000010000006	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.3000010000007	-6\\
12.3000010000007	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
12.5000010000008	-6\\
12.5000010000008	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.1000010000009	-6\\
13.1000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
13.5000010000009	-6\\
13.5000010000009	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
14.500001000001	-6\\
14.500001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.400001000001	-6\\
15.400001000001	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
15.9000010000013	-6\\
15.9000010000013	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
16.9000010000015	-6\\
16.9000010000015	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.6000010000017	-6\\
17.6000010000017	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
17.8000010000019	-6\\
17.8000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.4000010000019	-6\\
18.4000010000019	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
18.8000010000022	-6\\
18.8000010000022	6\\
};
\addplot [color=white!30!black, dashed, forget plot]
  table[row sep=crcr]{%
19.8000010000024	-6\\
19.8000010000024	6\\
};
\end{axis}
\end{tikzpicture}%
